A Model Predictive Control Scheme for Flight Scheduling and Energy Management of Electric Aviation Networks

This paper presents a Model Predictive Control (MPC) scheme for flight scheduling and energy management of electric aviation networks, where electric aircraft transport passengers between electrified airports equipped with sustainable energy sources and battery storage, with the goal of minimizing grid dependency. Specifically, we first model the aircraft flight and charge scheduling problem jointly with the airport energy management problem, explicitly accounting for local weather forecasts. Second, we frame the minimum-grid-energy operational problem as a mixed-integer linear program and solve it in a receding horizon fashion, where the route assignment and charging decisions of each aircraft can be dynamically reassigned to mitigate disruptions. We showcase the proposed MPC scheme on real-world data taken from a conventional flight network and weather conditions in the US American North East. The proposed framework saves between 10 and 37% of grid energy requirements when compared to a baseline without re-routing. Hence, results show that MPC can effectively guarantee operation of the network by efficiently re-assigning flights and rescheduling aircraft charging, while maximizing the efficiency of the on-site energy systems.

==> sections/arcs.tex <==
\begin{tikzpicture}[
	node distance = 4mm and 15mm,
	block/.style = {draw, minimum width=6mm, font={\footnotesize},fill=white,inner sep=3pt},
	arr/.style = {draw=black!60, line width= 1pt, -{Triangle[fill=black!60]}},
	arrlabelHorz/.style = {anchor=south,font={\tiny}},
	arrlabelVert/.style = {anchor=west,font={\tiny}},
	]
	\node[block,minimum height=15mm,thick] (mpc) {$\;\;$\textbf{ARCS}$\;\;$};
	\node[block,below right =2mm and 15mm of mpc.east,minimum height=8mm] (fleet) {$\quad\qquad$Fleet};
	\node[block,below right=1mm and 20mm of mpc.north east] (h1) {\phantom{Airports}};
	\node[block] at ($(h1)+(-1mm,1mm)$) {\phantom{Airports}};
	\node[block] at ($(h1)+(-2mm,2mm)$) (airports) {Airports};
	\node[block,above left = 7mm and 5mm of mpc.north west,anchor=south] (forecast) {\begin{tabular}{c}
			solar\\ forecast
	\end{tabular}};
	\node[block,rounded corners=1mm,above=7mm of airports.north] (solar) {real solar power};
	\node[below=9mm of forecast.south] (auxSolar) {};
	\node[block,left=of mpc.west] (graph) {\begin{tabular}{c}
			build\\ graph
	\end{tabular}};
	\node[block,rounded corners=1mm,left=2mm of forecast.west] (schedule) {schedule};
	% arrows
	%controller to fleet
	\draw[arr] (mpc.east |- fleet.west) to node[arrlabelHorz,xshift=-1pt] {\begin{tabular}{l}
			flight assignments,\\
			$\{P^k\}_{k\in\mathcal{P}}$
	\end{tabular}} (fleet.west);
	% controller to airports
	\draw[arr] (mpc.east |- airports.west) to node[arrlabelHorz] {$\{P_\mathrm{b}^h,P_\mathrm{gr}^h\}_{h\in\mathcal{H}}$} (airports.west);
	\draw[arr] (fleet.north -| airports.south) to node[arrlabelVert,yshift=-1mm] {$\{P_\mathrm{a}^h\}_{h\in\mathcal{H}}$} (airports.south);
	\draw[arr] (solar.south) to node[arrlabelVert] {$\{P_\mathrm{rnw}^h\}_{h\in\mathcal{H}}$} (airports.north);
	\draw[arr] (solar.west) to node[arrlabelHorz] {$\{P_\mathrm{rnw}^h\}_{h\in\mathcal{H}}$} (solar.west -| forecast.east);
	% solar forecast to controller
	\draw[arr] (forecast.south) to node[anchor=west,yshift=2mm,xshift=-1mm,font={\tiny}] {$\{\hat{P}_\mathrm{rnw}^h[t]\}_{h\in\mathcal{H},\atop t\in\mathcal{N}}$} (auxSolar.center) to (auxSolar.center -| mpc.north west);
	% schedule to graph
	\draw[arr] (schedule.south -|graph.north) to node[arrlabelVert,xshift=-1mm] {$\{f:t_\mathrm{sd}^f\in\mathcal{N}\}$} (graph.north);
	% graph to controller
	\draw[arr] (graph.east) to node[anchor=south,xshift=-2mm,font={\tiny}] {$\mathcal{G}_t,\mathrm{p}_t$} (mpc.west);
	% fleet to controller
	\node[below=4mm of mpc.south] (auxFleet1) {};
	\node[above left=1mm and 5mm of mpc.south west] (auxFleet2) {};
	\draw[arr] (fleet.south) to (fleet.south |- auxFleet1.center) to (auxFleet1.center -| forecast.south) to node[arrlabelVert,xshift=-1mm,yshift=-1mm] {$\{E_\mathrm{b}^k,\hat{p}_\mathrm{M}^k\}_{k\in\mathrm{P}}$} (forecast.south |- auxFleet2.center) to (auxFleet2.center -| mpc.west);
	% airports to controller
	\node[right=5mm of fleet.east] (auxAirport1) {};
	\node[below=5mm of mpc.south] (auxAirport2) {};
	\node[above left=3mm and 6mm of mpc.south west] (auxAirport3) {};
	\draw[arr] (airports.east) to (airports.east -| auxAirport1.center) to (auxAirport1.center |- auxAirport2.center) to (auxAirport2.center -| auxAirport3.center) to node[anchor=east,font={\tiny}] {$\{E_\mathrm{b}^h\}_{h\in\mathcal{H}}$} (auxAirport3.center) to (auxAirport3.center -| mpc.west); 
	%airplanes
	\begin{scope}[shift={($(fleet.west)+(5mm,-5mm)$)},scale=0.25]
		% wings
		\draw[fill=white] (0,2) -- (-1.7,1.8) -- (-1.7,1.6) -- (0,1.5) -- (1.7,1.6) -- (1.7,1.8) -- cycle;
		% empennage
		\draw[fill=white,x radius = .6,y radius=.1] (0,.2) circle;
		% fuselage
		\draw[rounded corners=3,fill=white] 
		(.05,.05) .. controls (0,0) .. (-.05,.05)
		(-.05,.05) .. controls  (-0.7,2) and (-.1,3) .. (0,3.2)
		.. controls (.1,3) and (.7,2) .. (.05,.05);
	\end{scope}
	\begin{scope}[shift={($(fleet.west)+(3mm,-3.5mm)$)},scale=0.25]
		% wings
		\draw[fill=white] (0,2) -- (-1.7,1.8) -- (-1.7,1.6) -- (0,1.5) -- (1.7,1.6) -- (1.7,1.8) -- cycle;
		% empennage
		\draw[fill=white,x radius = .6,y radius=.1] (0,.2) circle;
		% fuselage
		\draw[rounded corners=3,fill=white] 
		(.05,.05) .. controls (0,0) .. (-.05,.05)
		(-.05,.05) .. controls  (-0.7,2) and (-.1,3) .. (0,3.2)
		.. controls (.1,3) and (.7,2) .. (.05,.05);
	\end{scope}
	\begin{scope}[shift={($(fleet.west)+(1mm,-2mm)$)},scale=0.25]
		% wings
		\draw[fill=white] (0,2) -- (-1.7,1.8) -- (-1.7,1.6) -- (0,1.5) -- (1.7,1.6) -- (1.7,1.8) -- cycle;
		% empennage
		\draw[fill=white,x radius = .6,y radius=.1] (0,.2) circle;
		% fuselage
		\draw[rounded corners=3,fill=white] 
		(.05,.05) .. controls (0,0) .. (-.05,.05)
		(-.05,.05) .. controls  (-0.7,2) and (-.1,3) .. (0,3.2)
		.. controls (.1,3) and (.7,2) .. (.05,.05);
	\end{scope}
\end{tikzpicture}

==> sections/dagFigure.tikz <==
	\begin{tikzpicture}[
	groundEdge/.style = {draw=black, line width= 1pt, -{Triangle[fill=black]}},
	flightEdge/.style = {draw=black!50, line width= 1pt, -{Triangle[fill=black!50]}},
	virtualEdge/.style = {dashed,draw=black!50, line width= 1pt, -{Triangle[fill=black!50]}},
	ij/.style = {draw=red, line width= 1pt, -{Triangle[fill=red]}},   
	Cij/.style = {draw=red!40, line width= 4pt, -},
	pos1/.style = {draw=ForestGreen, line width= 1pt, -{Triangle[fill=ForestGreen]}}, 
	pos2/.style = {draw=YellowOrange, line width= 1pt, -{Triangle[fill=YellowOrange]}}, 
	]
	% height
	\pgfmathtruncatemacro{\h}{1.5};
	% legend
	\node (gE) at (.2,-.9) [anchor=west] {$\in \mathcal{A}^\mathrm{g}_t$};
	\node (fE) at (1.7,-.9) [anchor=west] {$\in \mathcal{A}^f_t$};
	\node (vE) at (3.2,-.9) [anchor=west] {$\in \mathcal{A}^\mathrm{v}_t$};
	\draw[groundEdge] ($(gE)+(-1,0)$) -- (gE);
	\draw[flightEdge] ($(fE)+(-1,0)$) -- (fE);
	\draw[virtualEdge] ($(vE)+(-1,0)$) -- (vE);
	\node (origin) at (4.5,-.9) [anchor=west] {origin};
	\node[fill=gray,circle,minimum width=3pt,inner sep=2pt] at ($(origin.west)+(-.1,-.1)$) (orig) {};
	\draw[draw=gray, line width= 1pt, -{Triangle[fill=gray]}] ($(orig)+(0,0.3)$) -- ($(orig)+(0,0)$);
	\node (dest) at ($(origin.east)+(.2,0.02)$) [anchor=west] {destination};
	\node[fill=gray,circle,minimum width=3pt,inner sep=2pt] at ($(dest.west)+(-.1,-.1)$) (desti) {};
	\draw[draw=gray, line width= 1pt, -{Triangle[fill=gray]}] ($(desti)$) -- ($(desti)+(0,0.3)$);
	\draw (-0.4,-.65) rectangle ($(dest.east)+(.1,-.3)$);
	% time labels
	\draw[dashed] (0,\h+0.2) -- (0,-.2);
	\draw[dashed] (6,\h+0.2) -- (6,-.2);
	\node (t) at (0,-0.4) {$\tM$};
	\node (t1) at (1.2,-0.4) {$\tM+\Delta t$};
	\node (tN) at (6.2,-0.4) {$\tM+N\cdot \Delta t$};
	\node (zL) at (7.2,\h/2-.1) {$z$};
	% flight time labels
	\node (std) at (2,\h+0.4) {$t_f^\mathrm{sd}$};
	\draw (2,\h+0.8) edge[|-|] node[fill=white,inner sep=2pt] {$d_\mathrm{max}$} (3,\h+0.8);
	\draw (2,\h+1) edge[red,|-|] node[fill=white,inner sep=2pt] {\color{red}$\hat{t}_f$} (5,\h+1);
	% nodes
	\begin{scope}[every node/.style={circle,minimum width=5pt,thick,draw,inner sep=2pt,fill=white}]
		\foreach \i in {0,...,6}
		{
			\pgfmathtruncatemacro{\label}{\i*2+1};
			\node (\label) at (\i,\h) {};
			\pgfmathtruncatemacro{\label}{\i*2+2};
			\node (\label) at (\i,0) {};
		}
		\node (z) at (7,\h/2) {};
	\end{scope}
	% virtual flight edges
	\draw[Cij] (8) edge (10);
	\draw[Cij] (10) edge (12);
	\node (setCij) at (3.8,-.4) {\color{red!60}$\mathcal{C}_{(i,j)}$};
	% ground edges
	\foreach \i in {0,...,5}
	{
		\pgfmathtruncatemacro{\labelIn}{\i*2+1};
		\pgfmathtruncatemacro{\labelOut}{(\i+1)*2+1};
		\draw[groundEdge] (\labelIn) edge (\labelOut);
		\pgfmathtruncatemacro{\labelIn}{\i*2+2};
		\pgfmathtruncatemacro{\labelOut}{(\i+1)*2+2};
		\draw[groundEdge] (\labelIn) edge (\labelOut);
	}
	% flight edges
	\draw[flightEdge] (7) edge (10);
	% edge (ij)
	\draw[flightEdge] (5) edge node[ellipse,fill=white,inner sep=0pt] {\footnotesize\color{red}$(i,j)$} (8);
	% virtual final edges
	\draw[virtualEdge] (13) -- (z);
	\draw[virtualEdge] (14) -- (z);
	% plane origin and destination
	\node[fill=ForestGreen,circle,minimum width=3pt,inner sep=2pt] (p1) at (0,\h+.05) {};
	\node[fill=YellowOrange,circle,minimum width=3pt,inner sep=2pt] (p2) at (2,0.05) {};
	\node[anchor=west] (p1L) at (0,\h+.4) {\footnotesize\color{ForestGreen}$\posM^1$};
	\node[anchor=east] (p2L) at (2,.4) {\footnotesize\color{YellowOrange}$\hat{p}_\mathrm{M}^2$};
	\draw[pos1] (0,\h+.4) -- (0,\h+.05);
	\draw[pos2] (2,.4) -- (2,0.05);
	\node[fill=ForestGreen,circle,minimum width=3pt,inner sep=2pt] (e1) at (6.95,\h/2+.05) {};
	\node[fill=YellowOrange,circle,minimum width=3pt,inner sep=2pt] (e2) at (7.05,\h/2+.05) {};
	\draw[pos1] (6.95,\h/2) -- (6.95,\h/2+.4);
	\draw[pos2] (7.05,\h/2) -- (7.05,\h/2+.4);
\end{tikzpicture}

==> sections/energyModelFigure.tikz <==
\begin{tikzpicture}[
	node distance = 6mm and 12mm,
	B/.style = {draw, minimum width=12mm,fill=white},
	arr/.style = {draw=black, line width= 1pt, -{Triangle[fill=black]}},
	N/.style =  {circle,minimum width=5pt,thick,draw,inner sep=2pt,fill=white},
	Thor/.style = {anchor=south},
	Tver/.style = {anchor=west},
	]
	%				\draw [lineM] ($(BAT.west)+(0,-0.075)$) to [out=0,in=270] ($(BAT.north)+(0.15,0)$);
	% blocks
	\node (bat) [B,general shadow={fill=black,shadow xshift=.5mm,shadow yshift=-.5mm},minimum height=10mm] {\parbox[b][10mm]{12mm}{\centering \large BESS}};
	\draw[thick] ($(bat.east)+(0,-0.075)$) to [out=180,in=270] ($(bat.north) + (-0.075,0)$) ;
	\node [below left=0mm and 0mm of bat.north east]{$E_\mathrm{b}^h$};
	\node (n) [N,right=of bat.east] {};
	\node (apron) [B,right=of n.east,minimum height=20mm,minimum width=30mm] {\parbox[b][20mm]{12mm}{\large apron}};
	\node (charger) [draw,fill=black,minimum height=14mm,minimum width=1mm,inner sep=0pt, above right= -4mm and 12mm of n.east] {};
	\node (grid) [above=8mm of n.north,draw=black,circle,minimum width=1mm] {};
	\node (solar) [draw,minimum width=7mm,minimum height = 4mm,shading = axis, left color=BlueViolet, right color=RoyalBlue,shading angle=135,general shadow={fill=Blue,shadow xshift=.5mm,shadow yshift=1mm},below=of n.south] {};
	% grid 
	\node[draw=black,circle,minimum width=1mm] at (grid.north) {}; 
	% plane 1
	%		\node (p1) [B,above right = 2mm and 7mm of apron.east,minimum height=8mm,minimum width=16mm,general shadow={fill=black,shadow xshift=.5mm,shadow yshift=-.5mm}] {\includegraphics[height=5mm]{fig/planeVector.eps}};
	%		\node [below right=-.2mm and -.7mm of p1.north west]{$E_\mathrm{b}^1$};
	%		\draw[thick] ($(p1.west)+(0,-0.3)$) to [out=0,in=270] ($(p1.north) + (-.1,0)$) ;
	%		% plane 1
	%		\node (p2) [B,below right = 2mm and 9mm of apron.east,minimum height=8mm,minimum width=16mm,general shadow={fill=black,shadow xshift=.5mm,shadow yshift=-.5mm}] {$\qquad$a/c $|\mathcal{P}|$};
	%		\node [below right=-.2mm and -.7mm of p2.north west]{$E_\mathrm{b}^{|\mathcal{P}|}$};
	%		\draw[thick] ($(p2.west)+(0,-0.3)$) to [out=0,in=270] ($(p2.north) + (-.1,0)$) ;
	%		\node [rotate=-60,below right= -3.5mm and 2mm of p1.south] {\huge$\dots$};
	% plane 1
	\begin{scope}[shift={($(charger.east)+(14mm,-8mm)$)},scale=0.5]
		% wings
		\draw[thick,fill=white] (0,2) -- (-1.7,1.8) -- (-1.7,1.6) -- (0,1.5) -- (1.7,1.6) -- (1.7,1.8) -- cycle;
		% empennage
		\draw[thick,fill=white,x radius = .6,y radius=.1] (0,.2) circle;
		% fuselage
		\draw[thick,rounded corners=5,fill=white] 
		(.05,.05) .. controls (0,0) .. (-.05,.05)
		(-.05,.05) .. controls  (-0.7,2) and (-.1,3) .. (0,3.2)
		.. controls (.1,3) and (.7,2) .. (.05,.05);
		% battery
		\node (p1) at (0,1.9) [inner sep=0pt] {\tiny$E_\mathrm{b}^1$};
		\draw ($(p1.north west)+(.05,.2)$) to [out=340,in=90] ($(p1.east)+(0,.1)$);
		\draw ($(p1.east)+(0,-.15)$) to [out=270,in=0] ($(p1.south west)+(0,-.15)$);
		%\draw ($(p1.east)+(0,-.15)$) to [out=270,in=290] ($(p1.west)+(0,-.15)$);
	\end{scope}
	\begin{scope}[shift={($(charger.east)+(25mm,-12.5mm)$)},scale=0.5]
		% wings
		\draw[thick,fill=white] (0,2) -- (-1.7,1.8) -- (-1.7,1.6) -- (0,1.5) -- (1.7,1.6) -- (1.7,1.8) -- cycle;
		% empennage
		\draw[thick,fill=white,x radius = .6,y radius=.1] (0,.2) circle;
		% fuselage
		\draw[thick,rounded corners=5,fill=white] 
		(.05,.05) .. controls (0,0) .. (-.05,.05)
		(-.05,.05) .. controls  (-0.7,2) and (-.1,3) .. (0,3.2)
		.. controls (.1,3) and (.7,2) .. (.05,.05);
		% battery
		\node (p2) at (0,1.9) [inner sep=0pt] {\tiny$E_\mathrm{b}^k$};
		\draw ($(p2.north west)+(.05,.2)$) to [out=340,in=90] ($(p2.east)+(0,.1)$);
		\draw ($(p2.east)+(0,-.15)$) to [out=270,in=0] ($(p2.south west)+(0,-.15)$);
		%\draw ($(p2.east)+(0,-.15)$) to [out=270,in=290] ($(p2.west)+(0,-.15)$);
	\end{scope}
	% connections
	\draw[arr] (bat) edge node[Thor] {$P_\mathrm{b}$} (n);
	\draw[arr] (n) to node[Thor] {$P_\mathrm{a}$} (n -| charger);
	\draw[arr] (grid) edge node[anchor=south west] {$P_\mathrm{gr}$} (n);
	\draw[arr] (solar) edge node[Tver] {$P_\mathrm{rnw}$} (n);
	\draw[arr] (charger.east |- p1.north west) to node[Thor] (p1label) {$P_\mathrm{c}^1$} (p1.north west);
	\draw[arr] (charger.east |- p2.north west) to node[anchor=north east] {$P_\mathrm{c}^{k}$} (p2.north west);
	%\node[anchor=west,below right= .-2.5mm and -.2mm of apron.east] {$P_\mathrm{c}^{k}$};
\end{tikzpicture}
